Autonomous Fire Fighting with a UAV-UGV Team at MBZIRC 2020

Every day, burning buildings threaten the lives of occupants and first responders trying to save them. Quick action is of essence, but some areas might not be accessible or too dangerous to enter. Robotic systems have become a promising addition to firefighting, but at this stage, they are mostly manually controlled, which is error-prone and requires specially trained personal. We present two systems for autonomous firefighting from air and ground we developed for the Mohamed Bin Zayed International Robotics Challenge (MBZIRC) 2020. The systems use LiDAR for reliable localization within narrow, potentially GNSS-restricted environments while maneuvering close to obstacles. Measurements from LiDAR and thermal cameras are fused to track fires, while relative navigation ensures successful extinguishing. We analyze and discuss our successful participation during the MBZIRC 2020, present further experiments, and provide insights into our lessons learned from the competition.

==> state_machine.pgf <==
\begin{tikzpicture}[font=\sffamily,on grid,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\tikzset{every node/.append style={node distance=3.0cm}}
\tikzset{terminal_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,rounded corners,scale=0.65}}
\tikzset{content_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,scale=0.65,fill=blue!15!white}}
\tikzset{label_node/.append style={scale=0.5, near start}}
\tikzset{group_node/.append style={align=center,rounded corners,inner sep=1em,thick}}
\tikzset{decision_node/.append style={align=center,scale=0.5,shape aspect=1.5,minimum width=7.9em,minimum height=5.4em,diamond,draw,fill=yellow!25!white,font=\sffamily\normalsize,node distance=3.9cm}}

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (1, 3.2) -- (4.75, 3.2) -- (4.75, -0.8) -- (1, -0.8) -- cycle;
\draw[thick, rounded corners, grey!20!white,fill] (4.95, 3.2) -- (11.1, 3.2) -- (11.1, -0.8) -- (4.95, -0.8) -- cycle;

\node(start)[terminal_node,fill=red!15!white] at (0, 0) {Start};
\node(enter_building)[content_node, above of=start] {Enter Building};
\node(has_next_fire)[decision_node, right of=enter_building] {Has Next\\Location?};
\node(drive_to_fire)[content_node, below of=has_next_fire] {Drive to\\Location};
\node(perform_search_motion)[content_node, right of=drive_to_fire] {Perform Search\\Motion};
\node(has_thermal_detection)[decision_node, above of=perform_search_motion] {Has Thermal\\Detection?};

\node(aim_hose)[content_node, right of=has_thermal_detection] {Aim Hose};
\node(start_pump)[content_node, below of=aim_hose] {Start Pump};
\node(phase1)[decision_node, right of=start_pump] {Phase 1\\Complete?};
\node(spray_pattern)[content_node, right of=phase1] {Spray in\\Pattern};
\node(phase2)[decision_node, above of=spray_pattern] {Phase 2\\Complete?};
\node(stop_pump)[content_node, left of=phase2] {Stop Pump};
\node(stop)[terminal_node,fill=red!15!white,above of=has_next_fire] {Stop};

\draw[->, thick] (start) -- (enter_building);
\draw[->, thick] (enter_building) -- (has_next_fire);

\draw[->, thick] (has_next_fire) -- node[label_node,right] {Yes} (drive_to_fire);
\draw[->, thick] (has_next_fire) -- node[label_node,right] {No} (stop);
\draw[->, thick] (has_thermal_detection) -- node[label_node,above] {Yes} (aim_hose);
\draw[->, thick] (drive_to_fire) -- (perform_search_motion);
\draw[->, thick] (has_thermal_detection) -- node[label_node,above] {No} (has_next_fire);
\draw[->, thick] (has_thermal_detection) -- (aim_hose);
\draw[->, thick] (perform_search_motion) -- (has_thermal_detection);

\draw[->, thick] (aim_hose) -- (start_pump);
\draw[->, thick] (start_pump) -- (phase1);
\draw[->, thick] (phase1) -- node[label_node,above] {Yes} (spray_pattern);
\draw[->, thick] (phase1.north) -- node[label_node,right, midway] {No} ++(0, 0.4) -- ++(-1.1, 0) |- (phase1);
\draw[->, thick] (spray_pattern) -- (phase2);
\draw[->, thick] (phase2) -- node[label_node,above] {Yes} (stop_pump);
\draw[->, thick] (phase2.east) -- node[label_node,above, midway] {No} ++(0.4, 0) -- ++(0, -1.2) -| (phase2);
\draw[->, thick] (stop_pump) -- ++(0, 0.8) -- +(-5, 0) -- (has_next_fire);

\node[scale=0.65, anchor=north east] at (4.5, 3.2) {\textbf{Search Fire}};
\node[scale=0.65, anchor=north east] at (11, 3.2) {\textbf{Extinguish}};
\end{tikzpicture}


==> system.pgf <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]}]

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (-4.0,0.6) -- (4.75,0.6) -- (4.75,5.0) -- (-4.0,5.0) -- cycle;
\draw[thick, rounded corners, grey!20!white,fill] (-4.0,-1.75) -- (4.75,-1.75) -- (4.75,-0.25) -- (-4.0,-0.25) -- cycle;

\node(Operator)[content_node,fill=green!15!white] at (-3.0,4.5) {Operator};
\node(Thermal_Camera)[content_node,fill=green!15!white] at (-3.0,3.75) {Thermal\\Camera};
\node(LIDAR)[content_node,fill=green!15!white] at (-3.0,2.75) {LiDAR};
\node(Thermal_Detection)[content_node,fill=blue!15!white] at (-.25,3.75) {Thermal\\Detection};
\node(Hole_Detection)[content_node,fill=blue!15!white] at (-.25,2.75) {Hole\\Detection};\node(Laser_Localization)[content_node,fill=blue!15!white] at (-.25,2) {Laser\\Localization};
\node(Thermal_Localizer)[content_node,fill=blue!15!white] at (2.9,3.75) {Thermal\\Localizer};

\node(Filter)[content_node,fill=blue!15!white] at (2.9,2.75) {Filter};
\node(State_Machine)[content_node,fill=blue!15!white] at (2.9,1) {State\\Machine};
\node(Trajectory_Generation)[content_node,fill=blue!15!white] at (-.25,1) {Trajectory\\Generation};

\node(UAV)[content_node,fill=red!15!white] at (-.25,-0.5) {UAV};
\node(GNSS)[content_node,fill=green!15!white] at (-3.0,-0.5) {GNSS};
\node(IMU)[content_node,fill=green!15!white] at (-3.0,-1.0) {IMU};
\node(UltraSonic)[content_node,fill=green!15!white] at (-3.0,-1.5) {UltraSonic};
\node(UC)[content_node,fill=red!15!white] at (2.9, -1.25) {µC};
\node(Pump)[content_node,fill=red!15!white] at (-.25,-1.25) {Water\\Pump};

\draw[->, thick] (Thermal_Camera) -- node[label_node,midway,below] {\SI{8.6}{\hertz}} node[label_node,midway,above] {Image} (Thermal_Detection);

\draw[->, thick] (Thermal_Detection.15) -- node[label_node,midway,below] {\SI{8.6}{\hertz}} node[label_node,midway,above] {Image} (Thermal_Localizer.165);

\draw[->,thick] (LIDAR) -- (LIDAR -| -1.25,-0.75) -- (-1.25,3.25) -- (0.7,3.25 )  -- ( 0.7,0 |-Thermal_Localizer.195) -- (Thermal_Localizer.195);
\draw[->,thick] (LIDAR) -- (LIDAR -| -1.25,-0.75) -- (-1.25,1.0 |- Laser_Localization.180)
  -- (Laser_Localization);
\draw[->, thick] (LIDAR) -- node[label_node,midway,below] {\SI{10}{\hertz}} node[label_node,midway,above] {Scan} (Hole_Detection);

\draw[->, thick] (Thermal_Localizer) -- node[label_node,midway,left] {\SI{10}{\hertz}}
 node[label_node,midway,right,text width=2cm,xshift=0.2cm] {3D~Position 3D~Normal} (Filter);
\draw[->, thick] (Hole_Detection) -- node[label_node,midway,below] {\SI{10}{\hertz}}
 node[label_node,midway,above,text width=2cm] {3D~Position 3D~Normal}(Filter);

\draw[->, thick] (Laser_Localization) -- (Laser_Localization -| State_Machine.145) --  (Filter.203);
\draw[->, thick] (Laser_Localization) -- node[label_node,midway,below,xshift=-0.4cm] {\SI{10}{\hertz}} node[label_node,midway,above,align=left,xshift=-0.3cm] {3D~Position\\3D~Orientation} ( Laser_Localization -| State_Machine.145) -| (State_Machine.145);

\draw[->, thick] (Filter.335) -- node[label_node,midway,right,align=left,text width=2.1cm,yshift=0.15cm] {filtered 3D~Position 3D~Normal} node[label_node,midway,left,align=center,yshift=0.15cm] {\SI{20}{\hertz}} (State_Machine.38);

\draw[->, thick] (State_Machine.165) -- node[label_node,midway,below] {\SI{40}{\hertz}} node[label_node,midway,above,align=left,xshift=0.3cm] {3D~Target~Position\\Target~Yaw} (Trajectory_Generation.15);
\draw[->, thick] (Trajectory_Generation.210) -- node[label_node,midway,left] {\SI{50}{\hertz}} node[label_node,midway,right,text width=1cm] {Roll Pitch Climb~rate Yaw~rate} (UAV.161);

\draw[->, thick] (UAV) -- (0.75,-0.5) -- node[label_node,midway,left,yshift=0.0cm] {\SI{50}{\hertz}} node[label_node,midway,right,text width=2.8cm,yshift=0.0cm] {3D~UAV~Position 3D~UAV~Velocity 3D~UAV~Accel. UAV~Yaw} (0.758,1.0 |- Trajectory_Generation.350 ) -- (Trajectory_Generation.350);
\draw[->, thick] (UAV) -- (State_Machine.245 |- UAV) -- node[label_node,midway,left,yshift=0.1cm] {\SI{50}{\hertz}} node[label_node,midway,right,align=left,yshift=0.1cm] {3D~UAV~Position\\UAV~Yaw}(State_Machine.245);

\draw[->, thick] (GNSS) -- (GNSS -| -2,-1.0)  -- (-2,-1.0 |- UAV.170) -- node[label_node,midway,left] {} node[label_node,midway,right] {} (UAV.170);
\draw[->, thick] (IMU) --  (IMU -| -1.75,-1.0) --  (-1.75,-1.0 |- UAV.180)  -- node[label_node,midway,left] {} node[label_node,midway,right] {} (UAV.180);
\draw[->, thick] (UltraSonic) -- (UltraSonic -| -1.5,-1.0)  -- (-1.5,-1.0 |- UAV.190) -- node[label_node,midway,left] {} node[label_node,midway,right] {} (UAV.190);

\draw[->, thick] (Operator) -- node[label_node,midway,above] {Start/Stop Command} node[label_node,midway,left] {} node[label_node,midway,right] {} (Operator -| 4.5,0 ) -- ( 4.5, 0 |- State_Machine.15) -- ( State_Machine.15 );

\draw[->, thick] (State_Machine.350) -- (State_Machine.350 -| 4.5,0 ) -- node[label_node,midway,left,text width=1.7cm, yshift=-1cm] {Trigger Command} ( 4.5, 0 |- UC) -- (UC);

\draw[->, thick] (UC.180) -- (Pump.0);

\node(ROS_Group_Label)[label_node,anchor=south west] at (-4.0,5.0) {\textbf{Onboard Computer}};
\node(UAV_Group_Label)[label_node,anchor=south west] at (-4.0,-0.25) {\textbf{DJI Matrice 210 v2}};
   
\end{tikzpicture}


==> uav.pgf <==
\begin{tikzpicture}
      [boxstyle/.style={font=\sffamily,black,fill=blue!20!white,fill opacity=0.4,text opacity=1,text=black,draw,ultra thick,align=center,rectangle callout}]
      \node[anchor=south east, inner sep = 0] (left_image) at (0,0) {\includegraphics[width=\linewidth]{./copter_no_fire_s.jpg}};
    \begin{scope}[shift=(left_image.south west),x={(left_image.south east)},y={(left_image.north west)}]
        \node[boxstyle,callout relative pointer={(-0.03, -0.14)}] at (0.55,0.7) {PC};
        \node[boxstyle,callout relative pointer={(0.08, 0.08)}] at (0.325,0.17) {LiDAR};
        \node[boxstyle,text width=1.5cm,callout relative pointer={(-0.16, 0.05)}] at (0.8,0.3) {Thermal\\Camera};
        \node[boxstyle,text width=1.2cm,callout relative pointer={(0.04, 0.02)}] at (0.12,0.4) {Water\\Storage};
        \node[boxstyle,callout relative pointer={(0.02, -0.02)}] at (0.9,0.8) {Nozzle};
        %\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
    \end{scope}
\end{tikzpicture}


==> uav_state_machine.pgf <==
\begin{tikzpicture}[font=\sffamily,on grid,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\tikzset{every node/.append style={node distance=3.0cm}}
\tikzset{terminal_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,rounded corners,scale=0.65}}
\tikzset{content_node/.append style={minimum size=1.5em,minimum height=3em,minimum width={width("Search Point")+0.2em},draw,align=center,scale=0.65,fill=blue!15!white}}
\tikzset{label_node/.append style={scale=0.5, near start}}
\tikzset{group_node/.append style={align=center,rounded corners,inner sep=1em,thick}}
\tikzset{decision_node/.append style={align=center,scale=0.5,shape aspect=1.5,minimum width=7.9em,minimum height=5.4em,diamond,draw,fill=yellow!25!white,font=\sffamily\normalsize,node distance=3.9cm}}

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (1.0, -1.9) -- (7.0, -1.9) -- (7.0, 1.1) -- (1.0, 1.1) -- cycle;

\draw[thick, rounded corners, grey!20!white,fill] (7.2, -1.9) -- (11.6, -1.9) -- (11.6, 1.1) -- (7.2, 1.1) -- cycle;

\node(takeoff)[terminal_node,fill=red!15!white] at (0, 0) {Takeoff};
\node(fly_to_waypoint)[content_node, right of=takeoff] {Fly to\\Waypoint};
\node(waypoint_reached)[decision_node, right of=fly_to_waypoint] {Waypoint\\Reached?};
\node(set_next_waypoint)[content_node, below of=waypoint_reached, node distance=2.0cm] {Set Next\\Waypoint};
\node(has_fire_detection)[decision_node, right of=waypoint_reached] {Has Fire\\Detection?};
\node(approach)[content_node, right of=has_fire_detection, node distance=3.7cm] {Approach\\Fire};
\node(target_lost)[decision_node, below of=approach, node distance=2.6cm] {Target\\Lost?};
\node(fire_approached)[decision_node, right of=approach, node distance=4.2cm] {Fire\\Reached?};
\node(spray_water)[content_node, below of=fire_approached, node distance=2.0cm] {Spray\\Water};

\draw[->, thick] (takeoff) -- (fly_to_waypoint);
\draw[->, thick] (fly_to_waypoint) -- (waypoint_reached);
\draw[->, thick] (waypoint_reached) -- node[label_node,right] {Yes} (set_next_waypoint);
\draw[->, thick] (waypoint_reached) -- node[label_node,above] {No} (has_fire_detection);
\draw[->, thick] (set_next_waypoint) -| (fly_to_waypoint);
\draw[->, thick] (has_fire_detection.north) -- node[label_node,right, midway] {No} ++(0, 0.2) -| (fly_to_waypoint);
\draw[->, thick] (has_fire_detection.east) -- node[label_node,above] {Yes} ++(0.3, 0) -- (approach);
\draw[->, thick] (approach) -- (target_lost);
\draw[->, thick] (target_lost.west) -- node[label_node,above] {Yes} ++(-0.3, 0) -- (set_next_waypoint);
\draw[->, thick] (target_lost.east) -| node[label_node,above] {No} ++(0.3, 0.0) |- (fire_approached.west);
\draw[->, thick] (fire_approached.north) -- node[label_node,right] {No} ++(0, 0.2) -| (approach);
\draw[->, thick] (fire_approached) -- node[label_node,right] {Yes} (spray_water);
\draw[->, thick] (spray_water.east) -| ++(0.4, 0.0) |- (fire_approached.east);

\node[scale=0.65, anchor=north west] at (1, 1.1) {\textbf{Search}};
\node[scale=0.65, anchor=north west] at (7.2, 1.1) {\textbf{Extinguish}};

\end{tikzpicture}



==> ugv.pgf <==
\begin{tikzpicture}[boxstyle/.style={font=\sffamily,black,fill=blue!20!white,fill opacity=0.4,text opacity=1,text=black,draw,ultra thick,align=center,rectangle callout}]
  \node[anchor=south east, inner sep = 0] (left_image) at (0,0) {\includegraphics[width=\linewidth]{./bob2_crop_small.png}};
  \begin{scope}[shift=(left_image.south west),x={(left_image.south east)},y={(left_image.north west)}]
    \node[boxstyle,callout relative pointer={(0.04, -0.06)}] at (0.2,0.54) {Controllers,\\PC, Battery};
    \node[boxstyle,callout relative pointer={(0.15, 0.03)}] at (0.6,0.5) {LiDAR};
    \node[boxstyle,text width=1.5cm,callout relative pointer={(-0.019, 0.128)}] at (0.88,0.3) {Thermal\\Camera};
    \node[boxstyle,callout relative pointer={(-0.03, 0.11)}] at (0.7,0.08) {Water Storage\\and Pumps};
    \node[boxstyle,callout relative pointer={(-0.032, -0.135)}] at (0.91,0.72) {Nozzle};
    \node[boxstyle,callout relative pointer={(-0.02, -0.12)}] at (0.7,0.85) {6 DoF Arm};
    \node[boxstyle,callout relative pointer={(0.03, 0.16)}] at (0.3,0.05) {Omnidirectional Base};
    \node[boxstyle,callout relative pointer={(-0.03, -0.06)}] at (0.35,0.84) {Storage System\\(Challenge 2)};
  \end{scope}
\end{tikzpicture}


==> ugv_system.pgf <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]}]

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (-4.0,0.6) -- (4.75,0.6) -- (4.75,4.7) -- (-4.0,4.7) -- cycle;
\draw[thick, rounded corners, grey!20!white,fill] (-4.0,-1.75) -- (4.75,-1.75) -- (4.75,0.0) -- (-4.0,0.0) -- cycle;

\node(Operator)[content_node,fill=green!15!white] at (0.0,3.0) {Operator};
\node(Operator_Camera)[content_node,fill=green!15!white] at (0.0,4.0) {Operator\\Camera};
\node(Thermal_Camera)[content_node,fill=green!15!white] at (3.0,4.0) {Thermal\\Camera};
\node(LIDAR)[content_node,fill=green!15!white] at (-3.0,4.0) {LiDAR};
\node(Thermal_Detection)[content_node,fill=blue!15!white] at (3.0,3.0) {Thermal\\Detection};
\node(Laser_Localization)[content_node,fill=blue!15!white] at (-3.0,3.0) {Laser\\Localization};

\node(State_Machine)[content_node,fill=blue!15!white] at (0.0,1.8) {State\\Machine};
\node(Trajectory_Generation)[content_node,fill=blue!15!white] at (-3.0,1) {Trajectory\\Generation};

\node(Motor_Driver)[content_node,fill=red!15!white] at (-3.0,-0.875) {Motor\\Driver};
\node(Arm_Controller)[content_node,fill=red!15!white] at (0.0,-0.5) {Arm\\Controller};
\node(Arm)[content_node,fill=red!15!white] at (0.0,-1.25) {Arm};
\node(UC)[content_node,fill=red!15!white] at (3.0, -0.5) {µC};
\node(Pump)[content_node,fill=red!15!white] at (3.0,-1.25) {Water\\Pump};

\draw[->, thick] (Thermal_Camera) -- node[label_node,midway,left] {\SI{8.6}{\hertz}} node[label_node,midway,right] {Image} (Thermal_Detection);
\draw[->, thick] (Thermal_Detection) -- node[label_node,midway,left] {\SI{10}{\hertz}} node[label_node,midway,right,align=left] {3D~Position\\3D~Orientation} ++(0, -1) |- (State_Machine.10);

\draw[->,thick] (LIDAR) -- (Laser_Localization);
\draw[->, thick] (Laser_Localization) -- node[label_node,midway,left] {\SI{10}{\hertz}} node[label_node,midway,right,align=left] {3D~Position\\3D~Orientation} ++(0, -1) |- (State_Machine.170);

\draw[->, thick] (State_Machine.190) -- node[label_node,midway,below] {\SI{50}{\hertz}\qquad3D~Target~Pose} (State_Machine.190 -| Trajectory_Generation.90) -- (Trajectory_Generation.90);
\draw[->, thick] (Trajectory_Generation) -- node[label_node,midway,left,yshift=0.45cm] {\SI{50}{\hertz}} node[label_node,midway,right,text width=2cm,yshift=0.45cm] {Velocity} (Motor_Driver);

\draw[->, thick] (Operator_Camera) -- node[label_node,midway,left] {\SI{30}{\hertz}} node[label_node,midway,right] {Image} (Operator);
\draw[->, thick] (Operator) -- node[label_node,midway,right, text width=2.0cm, yshift=0.1cm] {Start/Stop Command} (State_Machine);

\draw[->, thick] (State_Machine.south) -- node[label_node,midway,right,text width=2.0cm, yshift=-0.70cm] {Endeffector Pose} (Arm_Controller); \draw[->, thick] (Arm_Controller) -- (Arm);

\draw[->, thick] (State_Machine.350) -| node[label_node,midway,right,text width=1.7cm, yshift=-2.75cm] {Trigger Command} (UC);
\draw[->, thick] (UC) -- (Pump);

\node(ROS_Group_Label)[label_node,anchor=north west] at (-4.0,4.7) {\textbf{Onboard Computer}};
\node(UGV_Group_Label)[label_node,anchor=south west] at (-4.0,-1.75) {\textbf{UGV Hardware}};
   
\end{tikzpicture}

